Boundedness-Preserving Implicit Correction of Mesh-Induced Errors for VoF Based Heat and Mass Transfer

Spatial discretisation of geometrically complex computational domains often entails unstructured meshes of general topology for Computational Fluid Dynamics (CFD). Mesh skewness is then typically encountered causing severe deterioration of the formal order of accuracy of the discretisation, or boundedness of the solution, or both. Particularly methods inherently relying on the accurate and bounded transport of sharp fields suffer from all types of mesh-induced skewness errors, namely both non-orthogonality and non-conjunctionality errors. This work is devoted to a boundedness-preserving strategy to correct for skewness errors arising from discretisation of advection and diffusion terms within the context of interfacial heat and mass transfer based on the Volume-of-Fluid methodology. The implementation has been accomplished using a second-order finite volume method with support for unstructured meshes of general topology. We examine and advance suitable corrections for the finite volume discretisation of a consistent single-field model, where both accurate and bounded transport due to diffusion and advection is crucial. In order to ensure consistency of both the volume fraction and the species concentration transport, i.e. to avoid artificial heat or species transfer, corrections are studied for both cases. The cross interfacial jump and adjacent sharp gradients of species concentration render the correction for skewness-induced diffusion and advection errors additionally demanding and has not so far been addressed in the literature.

==> gnuplot/advection_NoCorr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,209){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(718,592){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(718,975){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(718,1357){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(718,1740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(718,2123){\makebox(0,0)[r]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,1166){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha$}}}%
      \put(2068,-107){\makebox(0,0){\strut{}L1}}%
      \put(2068,2549){\makebox(0,0){\strut{}Plug Flow}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,209){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,592){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,975){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1357){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1740){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2123){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,-107){\makebox(0,0){\strut{}L2}}%
      \put(4590,2549){\makebox(0,0){\strut{}Translation of circular shape}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7476,1606){\makebox(0,0)[r]{\strut{}Initial Profile}}%
      \csname LTb\endcsname%
      \put(7476,1386){\makebox(0,0)[r]{\strut{}UDS}}%
      \csname LTb\endcsname%
      \put(7476,1166){\makebox(0,0)[r]{\strut{}CDS}}%
      \csname LTb\endcsname%
      \put(7476,946){\makebox(0,0)[r]{\strut{}CICSAM}}%
      \csname LTb\endcsname%
      \put(7476,726){\makebox(0,0)[r]{\strut{}LB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{advection_NoCorr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnuplot/advection_SISC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2522){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(718,2819){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(718,3115){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(718,3412){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(718,3708){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(718,4005){\makebox(0,0)[r]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,3263){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha$}}}%
      \put(2068,2228){\makebox(0,0){\strut{}L1}}%
      \put(2068,4409){\makebox(0,0){\strut{}CDS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,2522){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2819){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3115){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3412){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3708){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,4005){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,2228){\makebox(0,0){\strut{}L1}}%
      \put(4590,4409){\makebox(0,0){\strut{}CICSAM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,2522){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,2819){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3115){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3412){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3708){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,4005){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7112,2228){\makebox(0,0){\strut{}L1}}%
      \put(7112,4409){\makebox(0,0){\strut{}LB}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,515){\makebox(0,0)[r]{\strut{}0}}%
      \put(718,814){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(718,1113){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(718,1412){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(718,1711){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(718,2010){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,1262){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha$}}}%
      \put(2068,220){\makebox(0,0){\strut{}L2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,515){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,814){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1113){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1412){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1711){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2010){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,220){\makebox(0,0){\strut{}L2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,515){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,814){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,1113){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,1412){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,1711){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,2010){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7112,220){\makebox(0,0){\strut{}L2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2616,-118){\makebox(0,0)[r]{\strut{}Initial Profile}}%
      \csname LTb\endcsname%
      \put(4791,-118){\makebox(0,0)[r]{\strut{}GG}}%
      \csname LTb\endcsname%
      \put(6966,-118){\makebox(0,0)[r]{\strut{}LSF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{advection_SISC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnuplot/convergenceStudy0_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,4852){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4954){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5033){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5098){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5152){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5199){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5241){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5278){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(718,5524){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5668){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5769){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5848){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5913){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5968){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6015){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6057){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6094){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(718,6339){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6483){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6585){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6664){\makebox(0,0)[r]{\strut{}}}%
      \put(952,4632){\makebox(0,0){\strut{}}}%
      \put(1620,4632){\makebox(0,0){\strut{}}}%
      \put(2012,4632){\makebox(0,0){\strut{}}}%
      \put(2289,4632){\makebox(0,0){\strut{}}}%
      \put(2504,4632){\makebox(0,0){\strut{}}}%
      \put(2680,4632){\makebox(0,0){\strut{}}}%
      \put(2829,4632){\makebox(0,0){\strut{}}}%
      \put(2958,4632){\makebox(0,0){\strut{}}}%
      \put(3071,4632){\makebox(0,0){\strut{}}}%
      \put(3173,4632){\makebox(0,0){\strut{}}}%
      \put(1082,6483){\makebox(0,0)[l]{\strut{}H: 0.033}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-52,5758){\rotatebox{-270}{\makebox(0,0){\strut{}$L_1 \text{ Error}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3297,4852){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4954){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5033){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5098){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5152){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5199){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5241){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5278){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5524){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5668){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5769){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5848){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5913){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5968){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6015){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6057){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6094){\makebox(0,0)[r]{\strut{}}}%
      \put(3531,4632){\makebox(0,0){\strut{}}}%
      \put(4199,4632){\makebox(0,0){\strut{}}}%
      \put(4591,4632){\makebox(0,0){\strut{}}}%
      \put(4868,4632){\makebox(0,0){\strut{}}}%
      \put(5083,4632){\makebox(0,0){\strut{}}}%
      \put(5259,4632){\makebox(0,0){\strut{}}}%
      \put(5408,4632){\makebox(0,0){\strut{}}}%
      \put(5537,4632){\makebox(0,0){\strut{}}}%
      \put(5650,4632){\makebox(0,0){\strut{}}}%
      \put(5752,4632){\makebox(0,0){\strut{}}}%
      \put(3661,6483){\makebox(0,0)[l]{\strut{}H: 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5876,4852){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4954){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5033){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5098){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5152){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5199){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5241){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5278){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5524){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5668){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5769){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5848){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5913){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5968){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6015){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6057){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6094){\makebox(0,0)[r]{\strut{}}}%
      \put(6110,4632){\makebox(0,0){\strut{}}}%
      \put(6778,4632){\makebox(0,0){\strut{}}}%
      \put(7169,4632){\makebox(0,0){\strut{}}}%
      \put(7446,4632){\makebox(0,0){\strut{}}}%
      \put(7662,4632){\makebox(0,0){\strut{}}}%
      \put(7837,4632){\makebox(0,0){\strut{}}}%
      \put(7986,4632){\makebox(0,0){\strut{}}}%
      \put(8115,4632){\makebox(0,0){\strut{}}}%
      \put(8228,4632){\makebox(0,0){\strut{}}}%
      \put(8330,4632){\makebox(0,0){\strut{}}}%
      \put(6240,6483){\makebox(0,0)[l]{\strut{}H: 0.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2886){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2929){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2967){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3001){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3030){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(718,3227){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3342){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3423){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3487){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3538){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3582){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3620){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3653){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3683){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(718,3879){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3994){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4076){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4139){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4191){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4272){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4306){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4336){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(718,4532){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4647){\makebox(0,0)[r]{\strut{}}}%
      \put(952,2614){\makebox(0,0){\strut{}}}%
      \put(1620,2614){\makebox(0,0){\strut{}}}%
      \put(2012,2614){\makebox(0,0){\strut{}}}%
      \put(2289,2614){\makebox(0,0){\strut{}}}%
      \put(2504,2614){\makebox(0,0){\strut{}}}%
      \put(2680,2614){\makebox(0,0){\strut{}}}%
      \put(2829,2614){\makebox(0,0){\strut{}}}%
      \put(2958,2614){\makebox(0,0){\strut{}}}%
      \put(3071,2614){\makebox(0,0){\strut{}}}%
      \put(3173,2614){\makebox(0,0){\strut{}}}%
      \put(1082,4466){\makebox(0,0)[l]{\strut{}H: 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-52,3740){\rotatebox{-270}{\makebox(0,0){\strut{}$L_1 \text{ Error}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3297,2886){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2929){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2967){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3001){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3030){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3227){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3342){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3423){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3487){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3538){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3582){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3620){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3653){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3683){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3879){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3994){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4076){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4139){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4191){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4272){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4306){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4336){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4532){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4647){\makebox(0,0)[r]{\strut{}}}%
      \put(3531,2614){\makebox(0,0){\strut{}}}%
      \put(4199,2614){\makebox(0,0){\strut{}}}%
      \put(4591,2614){\makebox(0,0){\strut{}}}%
      \put(4868,2614){\makebox(0,0){\strut{}}}%
      \put(5083,2614){\makebox(0,0){\strut{}}}%
      \put(5259,2614){\makebox(0,0){\strut{}}}%
      \put(5408,2614){\makebox(0,0){\strut{}}}%
      \put(5537,2614){\makebox(0,0){\strut{}}}%
      \put(5650,2614){\makebox(0,0){\strut{}}}%
      \put(5752,2614){\makebox(0,0){\strut{}}}%
      \put(3661,4466){\makebox(0,0)[l]{\strut{}H: 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5876,2886){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,2929){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,2967){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3001){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3030){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3227){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3342){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3423){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3487){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3538){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3582){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3620){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3653){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3683){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3879){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3994){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4076){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4139){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4191){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4272){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4306){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4336){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4532){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4647){\makebox(0,0)[r]{\strut{}}}%
      \put(6110,2614){\makebox(0,0){\strut{}}}%
      \put(6778,2614){\makebox(0,0){\strut{}}}%
      \put(7169,2614){\makebox(0,0){\strut{}}}%
      \put(7446,2614){\makebox(0,0){\strut{}}}%
      \put(7662,2614){\makebox(0,0){\strut{}}}%
      \put(7837,2614){\makebox(0,0){\strut{}}}%
      \put(7986,2614){\makebox(0,0){\strut{}}}%
      \put(8115,2614){\makebox(0,0){\strut{}}}%
      \put(8228,2614){\makebox(0,0){\strut{}}}%
      \put(8330,2614){\makebox(0,0){\strut{}}}%
      \put(6240,4466){\makebox(0,0)[l]{\strut{}H: 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,868){\makebox(0,0)[r]{\strut{}}}%
      \put(718,911){\makebox(0,0)[r]{\strut{}}}%
      \put(718,949){\makebox(0,0)[r]{\strut{}}}%
      \put(718,983){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1012){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(718,1209){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1324){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1405){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1520){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1564){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1602){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1635){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1665){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(718,1861){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1976){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2058){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2121){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2173){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2217){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2254){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2288){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2318){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(718,2514){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2629){\makebox(0,0)[r]{\strut{}}}%
      \put(952,596){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1620,596){\makebox(0,0){\strut{}}}%
      \put(2012,596){\makebox(0,0){\strut{}}}%
      \put(2289,596){\makebox(0,0){\strut{}}}%
      \put(2504,596){\makebox(0,0){\strut{}}}%
      \put(2680,596){\makebox(0,0){\strut{}}}%
      \put(2829,596){\makebox(0,0){\strut{}}}%
      \put(2958,596){\makebox(0,0){\strut{}}}%
      \put(3071,596){\makebox(0,0){\strut{}}}%
      \put(3173,596){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(1082,2448){\makebox(0,0)[l]{\strut{}H: 15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-52,1722){\rotatebox{-270}{\makebox(0,0){\strut{}$L_1 \text{ Error}$}}}%
      \put(2011,266){\makebox(0,0){\strut{}$\Delta x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3297,1012){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1209){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1324){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1405){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1520){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1564){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1602){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1635){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1665){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1861){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1976){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2058){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2121){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2173){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2217){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2254){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2288){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2318){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2514){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2629){\makebox(0,0)[r]{\strut{}}}%
      \put(3531,596){\makebox(0,0){\strut{}}}%
      \put(4199,596){\makebox(0,0){\strut{}}}%
      \put(4591,596){\makebox(0,0){\strut{}}}%
      \put(4868,596){\makebox(0,0){\strut{}}}%
      \put(5083,596){\makebox(0,0){\strut{}}}%
      \put(5259,596){\makebox(0,0){\strut{}}}%
      \put(5408,596){\makebox(0,0){\strut{}}}%
      \put(5537,596){\makebox(0,0){\strut{}}}%
      \put(5650,596){\makebox(0,0){\strut{}}}%
      \put(5752,596){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3661,2448){\makebox(0,0)[l]{\strut{}H: 30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,266){\makebox(0,0){\strut{}$\Delta x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7343,2162){\makebox(0,0)[r]{\strut{}UC}}%
      \csname LTb\endcsname%
      \put(7343,1942){\makebox(0,0)[r]{\strut{}NO}}%
      \csname LTb\endcsname%
      \put(7343,1722){\makebox(0,0)[r]{\strut{}NO/NC}}%
      \csname LTb\endcsname%
      \put(7343,1502){\makebox(0,0)[r]{\strut{}first order}}%
      \csname LTb\endcsname%
      \put(7343,1282){\makebox(0,0)[r]{\strut{}second order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergenceStudy0_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnuplot/convergenceStudy0_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,4852){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4913){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4965){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5010){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5049){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5085){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(718,5318){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5454){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5551){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5626){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5687){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5739){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5783){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5823){\makebox(0,0)[r]{\strut{}}}%
      \put(718,5858){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(718,6091){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6228){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6324){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6399){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6460){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6512){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6557){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6597){\makebox(0,0)[r]{\strut{}}}%
      \put(718,6632){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(952,4632){\makebox(0,0){\strut{}}}%
      \put(1620,4632){\makebox(0,0){\strut{}}}%
      \put(2012,4632){\makebox(0,0){\strut{}}}%
      \put(2289,4632){\makebox(0,0){\strut{}}}%
      \put(2504,4632){\makebox(0,0){\strut{}}}%
      \put(2680,4632){\makebox(0,0){\strut{}}}%
      \put(2829,4632){\makebox(0,0){\strut{}}}%
      \put(2958,4632){\makebox(0,0){\strut{}}}%
      \put(3071,4632){\makebox(0,0){\strut{}}}%
      \put(3173,4632){\makebox(0,0){\strut{}}}%
      \put(1082,6483){\makebox(0,0)[l]{\strut{}H: 0.033}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-52,5758){\rotatebox{-270}{\makebox(0,0){\strut{}$L_1 \text{ Error}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3297,5085){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5318){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5454){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5551){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5626){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5687){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5739){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5783){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5823){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,5858){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6091){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6228){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6324){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6399){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6460){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6512){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6557){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6597){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,6632){\makebox(0,0)[r]{\strut{}}}%
      \put(3531,4632){\makebox(0,0){\strut{}}}%
      \put(4199,4632){\makebox(0,0){\strut{}}}%
      \put(4591,4632){\makebox(0,0){\strut{}}}%
      \put(4868,4632){\makebox(0,0){\strut{}}}%
      \put(5083,4632){\makebox(0,0){\strut{}}}%
      \put(5259,4632){\makebox(0,0){\strut{}}}%
      \put(5408,4632){\makebox(0,0){\strut{}}}%
      \put(5537,4632){\makebox(0,0){\strut{}}}%
      \put(5650,4632){\makebox(0,0){\strut{}}}%
      \put(5752,4632){\makebox(0,0){\strut{}}}%
      \put(3661,6483){\makebox(0,0)[l]{\strut{}H: 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5876,5085){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5318){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5454){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5551){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5626){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5687){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5739){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5783){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5823){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,5858){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6091){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6228){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6324){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6399){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6460){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6512){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6557){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6597){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,6632){\makebox(0,0)[r]{\strut{}}}%
      \put(6110,4632){\makebox(0,0){\strut{}}}%
      \put(6778,4632){\makebox(0,0){\strut{}}}%
      \put(7169,4632){\makebox(0,0){\strut{}}}%
      \put(7446,4632){\makebox(0,0){\strut{}}}%
      \put(7662,4632){\makebox(0,0){\strut{}}}%
      \put(7837,4632){\makebox(0,0){\strut{}}}%
      \put(7986,4632){\makebox(0,0){\strut{}}}%
      \put(8115,4632){\makebox(0,0){\strut{}}}%
      \put(8228,4632){\makebox(0,0){\strut{}}}%
      \put(8330,4632){\makebox(0,0){\strut{}}}%
      \put(6240,6483){\makebox(0,0)[l]{\strut{}H: 0.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2886){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2929){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2967){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3001){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3030){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(718,3227){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3342){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3423){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3487){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3538){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3582){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3620){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3653){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3683){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(718,3879){\makebox(0,0)[r]{\strut{}}}%
      \put(718,3994){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4076){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4139){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4191){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4272){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4306){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4336){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(718,4532){\makebox(0,0)[r]{\strut{}}}%
      \put(718,4647){\makebox(0,0)[r]{\strut{}}}%
      \put(952,2614){\makebox(0,0){\strut{}}}%
      \put(1620,2614){\makebox(0,0){\strut{}}}%
      \put(2012,2614){\makebox(0,0){\strut{}}}%
      \put(2289,2614){\makebox(0,0){\strut{}}}%
      \put(2504,2614){\makebox(0,0){\strut{}}}%
      \put(2680,2614){\makebox(0,0){\strut{}}}%
      \put(2829,2614){\makebox(0,0){\strut{}}}%
      \put(2958,2614){\makebox(0,0){\strut{}}}%
      \put(3071,2614){\makebox(0,0){\strut{}}}%
      \put(3173,2614){\makebox(0,0){\strut{}}}%
      \put(1082,4466){\makebox(0,0)[l]{\strut{}H: 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-52,3740){\rotatebox{-270}{\makebox(0,0){\strut{}$L_1 \text{ Error}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3297,2886){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2929){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2967){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3001){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3030){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3227){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3342){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3423){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3487){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3538){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3582){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3620){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3653){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3683){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3879){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,3994){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4076){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4139){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4191){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4272){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4306){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4336){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4532){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,4647){\makebox(0,0)[r]{\strut{}}}%
      \put(3531,2614){\makebox(0,0){\strut{}}}%
      \put(4199,2614){\makebox(0,0){\strut{}}}%
      \put(4591,2614){\makebox(0,0){\strut{}}}%
      \put(4868,2614){\makebox(0,0){\strut{}}}%
      \put(5083,2614){\makebox(0,0){\strut{}}}%
      \put(5259,2614){\makebox(0,0){\strut{}}}%
      \put(5408,2614){\makebox(0,0){\strut{}}}%
      \put(5537,2614){\makebox(0,0){\strut{}}}%
      \put(5650,2614){\makebox(0,0){\strut{}}}%
      \put(5752,2614){\makebox(0,0){\strut{}}}%
      \put(3661,4466){\makebox(0,0)[l]{\strut{}H: 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5876,2886){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,2929){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,2967){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3001){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3030){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3227){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3342){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3423){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3487){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3538){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3582){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3620){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3653){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3683){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3879){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,3994){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4076){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4139){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4191){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4272){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4306){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4336){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4532){\makebox(0,0)[r]{\strut{}}}%
      \put(5876,4647){\makebox(0,0)[r]{\strut{}}}%
      \put(6110,2614){\makebox(0,0){\strut{}}}%
      \put(6778,2614){\makebox(0,0){\strut{}}}%
      \put(7169,2614){\makebox(0,0){\strut{}}}%
      \put(7446,2614){\makebox(0,0){\strut{}}}%
      \put(7662,2614){\makebox(0,0){\strut{}}}%
      \put(7837,2614){\makebox(0,0){\strut{}}}%
      \put(7986,2614){\makebox(0,0){\strut{}}}%
      \put(8115,2614){\makebox(0,0){\strut{}}}%
      \put(8228,2614){\makebox(0,0){\strut{}}}%
      \put(8330,2614){\makebox(0,0){\strut{}}}%
      \put(6240,4466){\makebox(0,0)[l]{\strut{}H: 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,868){\makebox(0,0)[r]{\strut{}}}%
      \put(718,911){\makebox(0,0)[r]{\strut{}}}%
      \put(718,949){\makebox(0,0)[r]{\strut{}}}%
      \put(718,983){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1012){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(718,1209){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1324){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1405){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1520){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1564){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1602){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1635){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1665){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(718,1861){\makebox(0,0)[r]{\strut{}}}%
      \put(718,1976){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2058){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2121){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2173){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2217){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2254){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2288){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2318){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(718,2514){\makebox(0,0)[r]{\strut{}}}%
      \put(718,2629){\makebox(0,0)[r]{\strut{}}}%
      \put(952,596){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1620,596){\makebox(0,0){\strut{}}}%
      \put(2012,596){\makebox(0,0){\strut{}}}%
      \put(2289,596){\makebox(0,0){\strut{}}}%
      \put(2504,596){\makebox(0,0){\strut{}}}%
      \put(2680,596){\makebox(0,0){\strut{}}}%
      \put(2829,596){\makebox(0,0){\strut{}}}%
      \put(2958,596){\makebox(0,0){\strut{}}}%
      \put(3071,596){\makebox(0,0){\strut{}}}%
      \put(3173,596){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(1082,2448){\makebox(0,0)[l]{\strut{}H: 15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-52,1722){\rotatebox{-270}{\makebox(0,0){\strut{}$L_1 \text{ Error}$}}}%
      \put(2011,266){\makebox(0,0){\strut{}$\Delta x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3297,1012){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1209){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1324){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1405){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1520){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1564){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1602){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1635){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1665){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1861){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,1976){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2058){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2121){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2173){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2217){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2254){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2288){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2318){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2514){\makebox(0,0)[r]{\strut{}}}%
      \put(3297,2629){\makebox(0,0)[r]{\strut{}}}%
      \put(3531,596){\makebox(0,0){\strut{}}}%
      \put(4199,596){\makebox(0,0){\strut{}}}%
      \put(4591,596){\makebox(0,0){\strut{}}}%
      \put(4868,596){\makebox(0,0){\strut{}}}%
      \put(5083,596){\makebox(0,0){\strut{}}}%
      \put(5259,596){\makebox(0,0){\strut{}}}%
      \put(5408,596){\makebox(0,0){\strut{}}}%
      \put(5537,596){\makebox(0,0){\strut{}}}%
      \put(5650,596){\makebox(0,0){\strut{}}}%
      \put(5752,596){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3661,2448){\makebox(0,0)[l]{\strut{}H: 30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,266){\makebox(0,0){\strut{}$\Delta x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7343,2162){\makebox(0,0)[r]{\strut{}UC}}%
      \csname LTb\endcsname%
      \put(7343,1942){\makebox(0,0)[r]{\strut{}NO}}%
      \csname LTb\endcsname%
      \put(7343,1722){\makebox(0,0)[r]{\strut{}NO/NC}}%
      \csname LTb\endcsname%
      \put(7343,1502){\makebox(0,0)[r]{\strut{}first order}}%
      \csname LTb\endcsname%
      \put(7343,1282){\makebox(0,0)[r]{\strut{}second order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergenceStudy0_5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnuplot/diffusionRandom_05sec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2604){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(718,2954){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(718,3304){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(718,3654){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(718,4004){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(718,4354){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1094,4249){\makebox(0,0)[l]{\strut{}H: 0.033}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,3479){\rotatebox{-270}{\makebox(0,0){\strut{}$c$}}}%
      \put(2068,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,2604){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2954){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3304){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3654){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,4004){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,4354){\makebox(0,0)[r]{\strut{}}}%
      \put(3616,2709){\makebox(0,0)[l]{\strut{}H: 0.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,2604){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,2954){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3304){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3654){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,4004){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,4354){\makebox(0,0)[r]{\strut{}}}%
      \put(6138,2709){\makebox(0,0)[l]{\strut{}H: 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7112,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,314){\makebox(0,0)[r]{\strut{}0}}%
      \put(718,664){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(718,1014){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(718,1365){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(718,1715){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(718,2065){\makebox(0,0)[r]{\strut{}1}}%
      \put(1094,419){\makebox(0,0)[l]{\strut{}H: 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,1189){\rotatebox{-270}{\makebox(0,0){\strut{}$c$}}}%
      \put(2068,6){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,314){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,664){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1014){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1365){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1715){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2065){\makebox(0,0)[r]{\strut{}}}%
      \put(3616,419){\makebox(0,0)[l]{\strut{}H: 30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,6){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7343,1519){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(7343,1299){\makebox(0,0)[r]{\strut{}UC}}%
      \csname LTb\endcsname%
      \put(7343,1079){\makebox(0,0)[r]{\strut{}NO}}%
      \csname LTb\endcsname%
      \put(7343,859){\makebox(0,0)[r]{\strut{}NO/NC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diffusionRandom_05sec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnuplot/diffusionTetra_05sec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2604){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(718,2954){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(718,3304){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(718,3654){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(718,4004){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(718,4354){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1094,4249){\makebox(0,0)[l]{\strut{}H: 0.033}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,3479){\rotatebox{-270}{\makebox(0,0){\strut{}$c$}}}%
      \put(2068,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,2604){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2954){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3304){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3654){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,4004){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,4354){\makebox(0,0)[r]{\strut{}}}%
      \put(3616,2709){\makebox(0,0)[l]{\strut{}H: 0.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,2604){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,2954){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3304){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3654){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,4004){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,4354){\makebox(0,0)[r]{\strut{}}}%
      \put(6138,2709){\makebox(0,0)[l]{\strut{}H: 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7112,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,314){\makebox(0,0)[r]{\strut{}0}}%
      \put(718,664){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(718,1014){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(718,1365){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(718,1715){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(718,2065){\makebox(0,0)[r]{\strut{}1}}%
      \put(1094,419){\makebox(0,0)[l]{\strut{}H: 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,1189){\rotatebox{-270}{\makebox(0,0){\strut{}$c$}}}%
      \put(2068,6){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,314){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,664){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1014){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1365){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1715){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2065){\makebox(0,0)[r]{\strut{}}}%
      \put(3616,419){\makebox(0,0)[l]{\strut{}H: 30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,6){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7343,1519){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(7343,1299){\makebox(0,0)[r]{\strut{}UC}}%
      \csname LTb\endcsname%
      \put(7343,1079){\makebox(0,0)[r]{\strut{}NO}}%
      \csname LTb\endcsname%
      \put(7343,859){\makebox(0,0)[r]{\strut{}NO/NC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diffusionTetra_05sec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnuplot/diffusion_05sec301.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2604){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(718,2954){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(718,3304){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(718,3654){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(718,4004){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(718,4354){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1094,4249){\makebox(0,0)[l]{\strut{}H: 0.033}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,3479){\rotatebox{-270}{\makebox(0,0){\strut{}$c$}}}%
      \put(2068,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,2604){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2954){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3304){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,3654){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,4004){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,4354){\makebox(0,0)[r]{\strut{}}}%
      \put(3616,2709){\makebox(0,0)[l]{\strut{}H: 0.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,2604){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,2954){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3304){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,3654){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,4004){\makebox(0,0)[r]{\strut{}}}%
      \put(5762,4354){\makebox(0,0)[r]{\strut{}}}%
      \put(6138,2709){\makebox(0,0)[l]{\strut{}H: 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7112,2296){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,314){\makebox(0,0)[r]{\strut{}0}}%
      \put(718,664){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(718,1014){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(718,1365){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(718,1715){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(718,2065){\makebox(0,0)[r]{\strut{}1}}%
      \put(1094,419){\makebox(0,0)[l]{\strut{}H: 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,1189){\rotatebox{-270}{\makebox(0,0){\strut{}$c$}}}%
      \put(2068,6){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3240,314){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,664){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1014){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1365){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,1715){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2065){\makebox(0,0)[r]{\strut{}}}%
      \put(3616,419){\makebox(0,0)[l]{\strut{}H: 30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4590,6){\makebox(0,0){\strut{}L3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7343,1519){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(7343,1299){\makebox(0,0)[r]{\strut{}UC}}%
      \csname LTb\endcsname%
      \put(7343,1079){\makebox(0,0)[r]{\strut{}NO}}%
      \csname LTb\endcsname%
      \put(7343,859){\makebox(0,0)[r]{\strut{}NO/NC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diffusion_05sec301}}%
    \gplfronttext
  \end{picture}%
\endgroup

